Gravitational solution to the Pioneer 10/11 anomaly

A fully relativistic modified gravitational theory including a fifth force skew symmetric field is fitted to the Pioneer 10/11 anomalous acceleration. The theory allows for a variation with distance scales of the gravitational constant G, the fifth force skew symmetric field coupling strength omega and the mass of the skew symmetric field mu=1/lambda. A fit to the available anomalous acceleration data for the Pioneer 10/11 spacecraft is obtained for a phenomenological representation of the "running" constants and values of the associated parameters are shown to exist that are consistent with fifth force experimental bounds. The fit to the acceleration data is consistent with all current satellite, laser ranging and observations for the inner planets.

==> figure1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(6300,3780)(-420,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: aulog_out.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Nov  3 01:52:04 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 630 378
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/fatlinewidth 11.000 def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke fatlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { PL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 0 DL } def
/LT2 { PL [] 0 0 1 DL } def
/LT3 { PL [] 0 1 1 DL } def                                                                      /LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
% x,y = lower left corner of box to be filled
% w,h = width and height of box
%   a = angle in degrees between lines and x-axis
%  XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
0 1 PFs PFa 4 get div 1 add floor cvi
{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
0 1 PFs PFa 4 get div 1 add floor cvi
{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 3373 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 3065 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 2758 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 2451 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 2144 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 1836 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 1529 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 1222 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 915 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 607 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
400 300 M
0 31 V
0 3349 R
0 -31 V
1076 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
400 300 M
0 31 V
0 3349 R
0 -31 V
603 300 M
0 31 V
0 3349 R
0 -31 V
723 300 M
0 31 V
0 3349 R
0 -31 V
807 300 M
0 31 V
0 3349 R
0 -31 V
873 300 M
0 31 V
0 3349 R
0 -31 V
926 300 M
0 31 V
0 3349 R
0 -31 V
971 300 M
0 31 V
0 3349 R
0 -31 V
1010 300 M
0 31 V
0 3349 R
0 -31 V
1045 300 M
0 31 V
0 3349 R
0 -31 V
1076 300 M
0 31 V
0 3349 R
0 -31 V
1752 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
1076 300 M
0 31 V
0 3349 R
0 -31 V
1279 300 M
0 31 V
0 3349 R
0 -31 V
1399 300 M
0 31 V
0 3349 R
0 -31 V
1483 300 M
0 31 V
0 3349 R
0 -31 V
1549 300 M
0 31 V
0 3349 R
0 -31 V
1602 300 M
0 31 V
0 3349 R
0 -31 V
1647 300 M
0 31 V
0 3349 R
0 -31 V
1686 300 M
0 31 V
0 3349 R
0 -31 V
1721 300 M
0 31 V
0 3349 R
0 -31 V
1752 300 M
0 31 V
0 3349 R
0 -31 V
2428 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
1752 300 M
0 31 V
0 3349 R
0 -31 V
1955 300 M
0 31 V
0 3349 R
0 -31 V
2075 300 M
0 31 V
0 3349 R
0 -31 V
2159 300 M
0 31 V
0 3349 R
0 -31 V
2225 300 M
0 31 V
0 3349 R
0 -31 V
2278 300 M
0 31 V
0 3349 R
0 -31 V
2323 300 M
0 31 V
0 3349 R
0 -31 V
2362 300 M
0 31 V
0 3349 R
0 -31 V
2397 300 M
0 31 V
0 3349 R
0 -31 V
2428 300 M
0 31 V
0 3349 R
0 -31 V
3104 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
2428 300 M
0 31 V
0 3349 R
0 -31 V
2631 300 M
0 31 V
0 3349 R
0 -31 V
2751 300 M
0 31 V
0 3349 R
0 -31 V
2835 300 M
0 31 V
0 3349 R
0 -31 V
2901 300 M
0 31 V
0 3349 R
0 -31 V
2954 300 M
0 31 V
0 3349 R
0 -31 V
2999 300 M
0 31 V
0 3349 R
0 -31 V
3038 300 M
0 31 V
0 3349 R
0 -31 V
3073 300 M
0 31 V
0 3349 R
0 -31 V
3104 300 M
0 31 V
0 3349 R
0 -31 V
3780 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
3104 300 M
0 31 V
0 3349 R
0 -31 V
3307 300 M
0 31 V
0 3349 R
0 -31 V
3427 300 M
0 31 V
0 3349 R
0 -31 V
3511 300 M
0 31 V
0 3349 R
0 -31 V
3577 300 M
0 31 V
0 3349 R
0 -31 V
3630 300 M
0 31 V
0 3349 R
0 -31 V
3675 300 M
0 31 V
0 3349 R
0 -31 V
3714 300 M
0 31 V
0 3349 R
0 -31 V
3749 300 M
0 31 V
0 3349 R
0 -31 V
3780 300 M
0 31 V
0 3349 R
0 -31 V
0.500 UL
LTb
400 300 M
3380 0 V
0 3380 V
-3380 0 V
400 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
400 300 M
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
stroke
1104 300 M
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 1 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 1 V
7 0 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
7 2 V
6 1 V
7 2 V
7 2 V
7 3 V
7 3 V
6 3 V
7 4 V
7 4 V
7 5 V
6 5 V
7 6 V
7 7 V
7 8 V
7 9 V
6 9 V
7 11 V
7 12 V
7 13 V
6 14 V
7 16 V
7 18 V
7 19 V
6 21 V
7 23 V
7 24 V
7 27 V
7 29 V
6 32 V
7 33 V
7 36 V
7 39 V
6 41 V
7 43 V
7 46 V
7 49 V
7 51 V
6 53 V
7 56 V
7 58 V
7 60 V
6 62 V
7 64 V
7 66 V
7 68 V
6 69 V
7 69 V
7 71 V
7 72 V
7 71 V
6 72 V
7 72 V
7 71 V
stroke
1809 2033 M
7 70 V
6 70 V
7 68 V
7 67 V
7 65 V
7 63 V
6 60 V
7 59 V
7 55 V
7 53 V
6 50 V
7 48 V
7 44 V
7 40 V
7 38 V
6 35 V
7 31 V
7 28 V
7 25 V
6 21 V
7 19 V
7 15 V
7 13 V
6 10 V
7 7 V
7 4 V
7 2 V
7 0 V
6 -3 V
7 -5 V
7 -7 V
7 -9 V
6 -10 V
7 -12 V
7 -14 V
7 -15 V
7 -17 V
6 -17 V
7 -19 V
7 -20 V
7 -21 V
6 -22 V
7 -22 V
7 -24 V
7 -24 V
6 -24 V
7 -26 V
7 -26 V
7 -26 V
7 -27 V
6 -27 V
7 -28 V
7 -28 V
7 -28 V
6 -29 V
7 -29 V
7 -29 V
7 -30 V
7 -29 V
6 -30 V
7 -31 V
7 -30 V
7 -31 V
6 -31 V
7 -31 V
7 -31 V
7 -31 V
6 -31 V
7 -32 V
7 -31 V
7 -32 V
7 -32 V
6 -32 V
7 -31 V
7 -32 V
7 -32 V
6 -32 V
7 -32 V
7 -31 V
7 -32 V
7 -32 V
6 -31 V
7 -32 V
7 -31 V
7 -31 V
6 -31 V
7 -31 V
7 -30 V
7 -31 V
7 -30 V
6 -30 V
7 -30 V
7 -29 V
7 -29 V
6 -29 V
7 -28 V
7 -29 V
7 -27 V
6 -28 V
7 -27 V
7 -27 V
7 -26 V
7 -26 V
6 -25 V
stroke
2513 1088 M
7 -25 V
7 -25 V
7 -24 V
6 -23 V
7 -23 V
7 -23 V
7 -22 V
7 -22 V
6 -21 V
7 -21 V
7 -20 V
7 -20 V
6 -19 V
7 -19 V
7 -18 V
7 -17 V
6 -17 V
7 -17 V
7 -16 V
7 -16 V
7 -15 V
6 -15 V
7 -14 V
7 -14 V
7 -13 V
6 -13 V
7 -12 V
7 -12 V
7 -11 V
7 -12 V
6 -10 V
7 -10 V
7 -10 V
7 -10 V
6 -9 V
7 -9 V
7 -8 V
7 -8 V
7 -8 V
6 -7 V
7 -7 V
7 -7 V
7 -6 V
6 -7 V
7 -6 V
7 -5 V
7 -6 V
6 -5 V
7 -5 V
7 -5 V
7 -4 V
7 -4 V
6 -5 V
7 -4 V
7 -3 V
7 -4 V
6 -4 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -2 V
7 -3 V
7 -2 V
6 -2 V
7 -3 V
7 -2 V
7 -2 V
6 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
7 -1 V
6 0 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
6 -1 V
7 -1 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 0 V
7 -1 V
stroke
3218 308 M
7 0 V
6 0 V
7 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
6 0 V
7 0 V
7 0 V
7 -1 V
6 0 V
7 0 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 -1 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
1.000 UL
LT1
400 2986 M
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
stroke
1104 2986 M
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
stroke
1809 2986 M
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
stroke
2513 2986 M
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
stroke
3218 2986 M
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
1.000 UL
LTa
400 3394 M
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
stroke
1104 3394 M
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
stroke
1809 3394 M
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
stroke
2513 3394 M
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
stroke
3218 3394 M
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
1.000 UL
LTa
400 2577 M
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
stroke
1104 2577 M
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
stroke
1809 2577 M
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
stroke
2513 2577 M
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
stroke
3218 2577 M
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
1.000 UP
1.000 UL
LT3
LTb
LT3
3417 513 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
2035 2789 M
0 338 V
-31 -338 R
62 0 V
-62 338 R
62 0 V
-2 -200 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
-5 -286 R
0 209 V
-31 -209 R
62 0 V
-62 209 R
62 0 V
-7 -338 R
0 368 V
-31 -368 R
62 0 V
-62 368 R
62 0 V
-20 -491 R
0 153 V
-31 -153 R
62 0 V
-62 153 R
62 0 V
-17 31 R
0 246 V
-31 -246 R
62 0 V
-62 246 R
62 0 V
-7 -575 R
0 308 V
-31 -308 R
62 0 V
-62 308 R
62 0 V
-13 -40 R
0 153 V
-31 -153 R
62 0 V
-62 153 R
62 0 V
-15 -107 R
0 153 V
-31 -153 R
62 0 V
-62 153 R
62 0 V
2035 2958 Circle
2064 3019 Circle
2090 2912 Circle
2114 2881 Circle
2125 2651 Circle
2139 2881 Circle
2163 2583 Circle
2181 2774 Circle
2197 2820 Circle
3548 513 Circle
1.000 UP
1.000 UL
LT2
LTb
LT2
3417 413 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
1592 300 M
0 676 V
1561 300 M
62 0 V
-62 676 R
62 0 V
1732 300 M
0 2643 V
1701 300 M
62 0 V
-62 2643 R
62 0 V
45 -1260 R
0 1075 V
1777 1683 M
62 0 V
-62 1075 R
62 0 V
12 -645 R
0 1260 V
1820 2113 M
62 0 V
-62 1260 R
62 0 V
22 -799 R
0 461 V
-31 -461 R
62 0 V
-62 461 R
62 0 V
4 -102 R
0 268 V
-31 -268 R
62 0 V
-62 268 R
62 0 V
15 -627 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
-17 -46 R
0 200 V
-31 -200 R
62 0 V
-62 200 R
62 0 V
8 -289 R
0 117 V
-31 -117 R
62 0 V
-62 117 R
62 0 V
0 -228 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
1592 515 CircleF
1732 792 CircleF
1808 2236 CircleF
1851 2758 CircleF
1904 2789 CircleF
1939 3065 CircleF
1985 2789 CircleF
1999 3059 CircleF
2038 2927 CircleF
2069 2850 CircleF
3548 413 CircleF
0.500 UL
LTb
400 300 M
3380 0 V
0 3380 V
-3380 0 V
400 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3367,413){\makebox(0,0)[r]{Pioneer 11}}%
\put(3367,513){\makebox(0,0)[r]{Pioneer 10}}%
\put(2090,50){\makebox(0,0){r\ [\mbox{AU}]}}%
\put(100,1990){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$a_P(r)\ [\times 10^{-8}\,\mbox{cm}/\mbox{s}^{2}]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3780,200){\makebox(0,0){ 10000}}%
\put(3104,200){\makebox(0,0){ 1000}}%
\put(2428,200){\makebox(0,0){ 100}}%
\put(1752,200){\makebox(0,0){ 10}}%
\put(1076,200){\makebox(0,0){ 1}}%
\put(400,200){\makebox(0,0){ 0.1}}%
\put(350,607){\makebox(0,0)[r]{ 1}}%
\put(350,915){\makebox(0,0)[r]{ 2}}%
\put(350,1222){\makebox(0,0)[r]{ 3}}%
\put(350,1529){\makebox(0,0)[r]{ 4}}%
\put(350,1836){\makebox(0,0)[r]{ 5}}%
\put(350,2144){\makebox(0,0)[r]{ 6}}%
\put(350,2451){\makebox(0,0)[r]{ 7}}%
\put(350,2758){\makebox(0,0)[r]{ 8}}%
\put(350,3065){\makebox(0,0)[r]{ 9}}%
\put(350,3373){\makebox(0,0)[r]{ 10}}%
\end{picture}%
\endgroup
\endinput


==> figure2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(6300,3780)(-420,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: aulin_out.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Nov  3 01:52:01 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 630 378
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/fatlinewidth 11.000 def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke fatlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { PL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 0 DL } def
/LT2 { PL [] 0 0 1 DL } def
/LT3 { PL [] 0 1 1 DL } def                                                                      /LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
% x,y = lower left corner of box to be filled
% w,h = width and height of box
%   a = angle in degrees between lines and x-axis
%  XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
0 1 PFs PFa 4 get div 1 add floor cvi
{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
0 1 PFs PFa 4 get div 1 add floor cvi
{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 3373 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 3065 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 2758 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 2451 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 2144 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 1836 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 1529 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 1222 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 915 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 607 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
393 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
461 300 M
0 31 V
0 3349 R
0 -31 V
529 300 M
0 31 V
0 3349 R
0 -31 V
596 300 M
0 31 V
0 3349 R
0 -31 V
664 300 M
0 31 V
0 3349 R
0 -31 V
732 300 M
0 31 V
0 3349 R
0 -31 V
800 300 M
0 31 V
0 3349 R
0 -31 V
867 300 M
0 31 V
0 3349 R
0 -31 V
935 300 M
0 31 V
0 3349 R
0 -31 V
1003 300 M
0 31 V
0 3349 R
0 -31 V
1071 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
1138 300 M
0 31 V
0 3349 R
0 -31 V
1206 300 M
0 31 V
0 3349 R
0 -31 V
1274 300 M
0 31 V
0 3349 R
0 -31 V
1342 300 M
0 31 V
0 3349 R
0 -31 V
1409 300 M
0 31 V
0 3349 R
0 -31 V
1477 300 M
0 31 V
0 3349 R
0 -31 V
1545 300 M
0 31 V
0 3349 R
0 -31 V
1612 300 M
0 31 V
0 3349 R
0 -31 V
1680 300 M
0 31 V
0 3349 R
0 -31 V
1748 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
1816 300 M
0 31 V
0 3349 R
0 -31 V
1883 300 M
0 31 V
0 3349 R
0 -31 V
1951 300 M
0 31 V
0 3349 R
0 -31 V
2019 300 M
0 31 V
0 3349 R
0 -31 V
2087 300 M
0 31 V
0 3349 R
0 -31 V
2154 300 M
0 31 V
0 3349 R
0 -31 V
2222 300 M
0 31 V
0 3349 R
0 -31 V
2290 300 M
0 31 V
0 3349 R
0 -31 V
2358 300 M
0 31 V
0 3349 R
0 -31 V
2425 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
2493 300 M
0 31 V
0 3349 R
0 -31 V
2561 300 M
0 31 V
0 3349 R
0 -31 V
2628 300 M
0 31 V
0 3349 R
0 -31 V
2696 300 M
0 31 V
0 3349 R
0 -31 V
2764 300 M
0 31 V
0 3349 R
0 -31 V
2832 300 M
0 31 V
0 3349 R
0 -31 V
2899 300 M
0 31 V
0 3349 R
0 -31 V
2967 300 M
0 31 V
0 3349 R
0 -31 V
3035 300 M
0 31 V
0 3349 R
0 -31 V
3103 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
3170 300 M
0 31 V
0 3349 R
0 -31 V
3238 300 M
0 31 V
0 3349 R
0 -31 V
3306 300 M
0 31 V
0 3349 R
0 -31 V
3374 300 M
0 31 V
0 3349 R
0 -31 V
3441 300 M
0 31 V
0 3349 R
0 -31 V
3509 300 M
0 31 V
0 3349 R
0 -31 V
3577 300 M
0 31 V
0 3349 R
0 -31 V
3645 300 M
0 31 V
0 3349 R
0 -31 V
3712 300 M
0 31 V
0 3349 R
0 -31 V
3780 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
0.500 UL
LTb
400 300 M
3380 0 V
0 3380 V
-3380 0 V
400 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
400 300 M
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 1 V
7 0 V
6 0 V
7 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 2 V
7 2 V
6 3 V
7 3 V
7 3 V
7 3 V
6 4 V
7 4 V
7 5 V
7 5 V
7 6 V
6 6 V
7 6 V
7 8 V
7 7 V
6 9 V
7 9 V
7 9 V
7 10 V
7 11 V
6 12 V
7 12 V
7 13 V
7 13 V
6 14 V
7 15 V
7 16 V
7 16 V
7 17 V
6 17 V
7 18 V
7 19 V
7 19 V
6 20 V
7 21 V
7 21 V
7 22 V
6 22 V
7 23 V
7 23 V
7 24 V
7 25 V
6 24 V
7 26 V
7 25 V
7 26 V
6 27 V
7 27 V
7 27 V
7 27 V
7 28 V
6 28 V
7 28 V
7 29 V
7 28 V
6 29 V
7 29 V
7 29 V
7 29 V
6 29 V
7 30 V
7 29 V
7 29 V
7 30 V
6 29 V
7 29 V
7 29 V
7 29 V
6 29 V
stroke
1104 1584 M
7 29 V
7 29 V
7 29 V
7 28 V
6 28 V
7 28 V
7 28 V
7 28 V
6 27 V
7 28 V
7 27 V
7 26 V
7 27 V
6 26 V
7 26 V
7 25 V
7 25 V
6 25 V
7 25 V
7 24 V
7 24 V
6 24 V
7 23 V
7 23 V
7 23 V
7 23 V
6 22 V
7 21 V
7 21 V
7 21 V
6 21 V
7 20 V
7 20 V
7 20 V
7 19 V
6 19 V
7 18 V
7 18 V
7 18 V
6 18 V
7 17 V
7 16 V
7 17 V
6 16 V
7 16 V
7 15 V
7 15 V
7 15 V
6 14 V
7 14 V
7 14 V
7 14 V
6 13 V
7 13 V
7 12 V
7 12 V
7 12 V
6 12 V
7 11 V
7 11 V
7 11 V
6 11 V
7 10 V
7 10 V
7 9 V
7 10 V
6 9 V
7 9 V
7 8 V
7 9 V
6 8 V
7 8 V
7 7 V
7 8 V
6 7 V
7 7 V
7 7 V
7 6 V
7 7 V
6 6 V
7 5 V
7 6 V
7 6 V
6 5 V
7 5 V
7 5 V
7 5 V
7 4 V
6 4 V
7 5 V
7 4 V
7 4 V
6 3 V
7 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
7 3 V
7 2 V
6 2 V
7 3 V
7 2 V
stroke
1809 3076 M
7 2 V
6 1 V
7 2 V
7 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 -1 V
6 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
7 0 V
6 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
7 -2 V
6 -1 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
6 -2 V
7 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -3 V
6 -2 V
7 -2 V
7 -2 V
7 -3 V
6 -2 V
7 -2 V
7 -3 V
7 -2 V
6 -2 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
6 -3 V
7 -2 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -2 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
stroke
2513 2923 M
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -4 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -4 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -4 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -4 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -4 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -2 V
7 -3 V
stroke
3218 2607 M
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -2 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -2 V
7 -3 V
7 -3 V
7 -3 V
6 -3 V
7 -3 V
7 -2 V
7 -3 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -2 V
6 -3 V
7 -3 V
7 -3 V
7 -2 V
6 -3 V
7 -3 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -3 V
7 -3 V
7 -2 V
6 -3 V
7 -3 V
7 -3 V
7 -2 V
6 -3 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
6 -3 V
7 -2 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
6 -3 V
7 -2 V
7 -3 V
7 -3 V
6 -2 V
7 -3 V
7 -3 V
1.000 UL
LT1
400 2986 M
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
stroke
1104 2986 M
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
stroke
1809 2986 M
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
stroke
2513 2986 M
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
stroke
3218 2986 M
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
1.000 UL
LTa
400 3394 M
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
stroke
1104 3394 M
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
stroke
1809 3394 M
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
stroke
2513 3394 M
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
stroke
3218 3394 M
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
1.000 UL
LTa
400 2577 M
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
stroke
1104 2577 M
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
stroke
1809 2577 M
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
stroke
2513 2577 M
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
stroke
3218 2577 M
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
1.000 UP
1.000 UL
LT3
LTb
LT3
3417 513 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
2171 2789 M
0 338 V
-31 -338 R
62 0 V
-62 338 R
62 0 V
149 -200 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
155 -286 R
0 209 V
-31 -209 R
62 0 V
-62 209 R
62 0 V
149 -338 R
0 368 V
-31 -368 R
62 0 V
-62 368 R
62 0 V
57 -491 R
0 153 V
-31 -153 R
62 0 V
-62 153 R
62 0 V
87 31 R
0 246 V
-31 -246 R
62 0 V
-62 246 R
62 0 V
189 -575 R
0 308 V
-31 -308 R
62 0 V
-62 308 R
62 0 V
139 -40 R
0 153 V
-31 -153 R
62 0 V
-62 153 R
62 0 V
138 -107 R
0 153 V
-31 -153 R
62 0 V
-62 153 R
62 0 V
2171 2958 Circle
2351 3019 Circle
2537 2912 Circle
2717 2881 Circle
2805 2651 Circle
2923 2881 Circle
3143 2583 Circle
3313 2774 Circle
3482 2820 Circle
3548 513 Circle
1.000 UP
1.000 UL
LT2
LTb
LT2
3417 413 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
786 300 M
0 676 V
755 300 M
62 0 V
755 976 M
62 0 V
1027 300 M
0 2643 V
996 300 M
62 0 V
996 2943 M
62 0 V
1213 1683 M
0 1075 V
1182 1683 M
62 0 V
-62 1075 R
62 0 V
98 -645 R
0 1260 V
1311 2113 M
62 0 V
-62 1260 R
62 0 V
158 -799 R
0 461 V
-31 -461 R
62 0 V
-62 461 R
62 0 V
111 -102 R
0 268 V
-31 -268 R
62 0 V
-62 268 R
62 0 V
190 -627 R
0 430 V
-31 -430 R
62 0 V
-62 430 R
62 0 V
40 -46 R
0 200 V
-31 -200 R
62 0 V
-62 200 R
62 0 V
192 -289 R
0 117 V
-31 -117 R
62 0 V
-62 117 R
62 0 V
169 -228 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
786 515 CircleF
1027 792 CircleF
1213 2236 CircleF
1342 2758 CircleF
1531 2789 CircleF
1673 3065 CircleF
1894 2789 CircleF
1965 3059 CircleF
2188 2927 CircleF
2388 2850 CircleF
3548 413 CircleF
0.500 UL
LTb
400 300 M
3380 0 V
0 3380 V
-3380 0 V
400 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3367,413){\makebox(0,0)[r]{Pioneer 11}}%
\put(3367,513){\makebox(0,0)[r]{Pioneer 10}}%
\put(2090,50){\makebox(0,0){r\ [\mbox{AU}]}}%
\put(100,1990){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$a_P(r)\ [\times 10^{-8}\,\mbox{cm}/\mbox{s}^{2}]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3780,200){\makebox(0,0){ 50}}%
\put(3103,200){\makebox(0,0){ 40}}%
\put(2425,200){\makebox(0,0){ 30}}%
\put(1748,200){\makebox(0,0){ 20}}%
\put(1071,200){\makebox(0,0){ 10}}%
\put(393,200){\makebox(0,0){ 0}}%
\put(350,607){\makebox(0,0)[r]{ 1}}%
\put(350,915){\makebox(0,0)[r]{ 2}}%
\put(350,1222){\makebox(0,0)[r]{ 3}}%
\put(350,1529){\makebox(0,0)[r]{ 4}}%
\put(350,1836){\makebox(0,0)[r]{ 5}}%
\put(350,2144){\makebox(0,0)[r]{ 6}}%
\put(350,2451){\makebox(0,0)[r]{ 7}}%
\put(350,2758){\makebox(0,0)[r]{ 8}}%
\put(350,3065){\makebox(0,0)[r]{ 9}}%
\put(350,3373){\makebox(0,0)[r]{ 10}}%
\end{picture}%
\endgroup
\endinput


==> figure3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(6300,3780)(-420,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: runningG_out.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Nov  4 17:40:55 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 630 378
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/fatlinewidth 11.000 def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke fatlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
% x,y = lower left corner of box to be filled
% w,h = width and height of box
%   a = angle in degrees between lines and x-axis
%  XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
0 1 PFs PFa 4 get div 1 add floor cvi
{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
0 1 PFs PFa 4 get div 1 add floor cvi
{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 3373 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 3065 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 2758 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 2451 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 2144 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 1836 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 1529 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 1222 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 915 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 607 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 300 M
63 0 V
3317 0 R
-63 0 V
0.500 UL
LTb
400 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
400 300 M
0 31 V
0 3349 R
0 -31 V
1076 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
400 300 M
0 31 V
0 3349 R
0 -31 V
603 300 M
0 31 V
0 3349 R
0 -31 V
723 300 M
0 31 V
0 3349 R
0 -31 V
807 300 M
0 31 V
0 3349 R
0 -31 V
873 300 M
0 31 V
0 3349 R
0 -31 V
926 300 M
0 31 V
0 3349 R
0 -31 V
971 300 M
0 31 V
0 3349 R
0 -31 V
1010 300 M
0 31 V
0 3349 R
0 -31 V
1045 300 M
0 31 V
0 3349 R
0 -31 V
1076 300 M
0 31 V
0 3349 R
0 -31 V
1752 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
1076 300 M
0 31 V
0 3349 R
0 -31 V
1279 300 M
0 31 V
0 3349 R
0 -31 V
1399 300 M
0 31 V
0 3349 R
0 -31 V
1483 300 M
0 31 V
0 3349 R
0 -31 V
1549 300 M
0 31 V
0 3349 R
0 -31 V
1602 300 M
0 31 V
0 3349 R
0 -31 V
1647 300 M
0 31 V
0 3349 R
0 -31 V
1686 300 M
0 31 V
0 3349 R
0 -31 V
1721 300 M
0 31 V
0 3349 R
0 -31 V
1752 300 M
0 31 V
0 3349 R
0 -31 V
2428 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
1752 300 M
0 31 V
0 3349 R
0 -31 V
1955 300 M
0 31 V
0 3349 R
0 -31 V
2075 300 M
0 31 V
0 3349 R
0 -31 V
2159 300 M
0 31 V
0 3349 R
0 -31 V
2225 300 M
0 31 V
0 3349 R
0 -31 V
2278 300 M
0 31 V
0 3349 R
0 -31 V
2323 300 M
0 31 V
0 3349 R
0 -31 V
2362 300 M
0 31 V
0 3349 R
0 -31 V
2397 300 M
0 31 V
0 3349 R
0 -31 V
2428 300 M
0 31 V
0 3349 R
0 -31 V
3104 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
2428 300 M
0 31 V
0 3349 R
0 -31 V
2631 300 M
0 31 V
0 3349 R
0 -31 V
2751 300 M
0 31 V
0 3349 R
0 -31 V
2835 300 M
0 31 V
0 3349 R
0 -31 V
2901 300 M
0 31 V
0 3349 R
0 -31 V
2954 300 M
0 31 V
0 3349 R
0 -31 V
2999 300 M
0 31 V
0 3349 R
0 -31 V
3038 300 M
0 31 V
0 3349 R
0 -31 V
3073 300 M
0 31 V
0 3349 R
0 -31 V
3104 300 M
0 31 V
0 3349 R
0 -31 V
3780 300 M
0 63 V
0 3317 R
0 -63 V
0.500 UL
LTb
3104 300 M
0 31 V
0 3349 R
0 -31 V
3307 300 M
0 31 V
0 3349 R
0 -31 V
3427 300 M
0 31 V
0 3349 R
0 -31 V
3511 300 M
0 31 V
0 3349 R
0 -31 V
3577 300 M
0 31 V
0 3349 R
0 -31 V
3630 300 M
0 31 V
0 3349 R
0 -31 V
3675 300 M
0 31 V
0 3349 R
0 -31 V
3714 300 M
0 31 V
0 3349 R
0 -31 V
3749 300 M
0 31 V
0 3349 R
0 -31 V
3780 300 M
0 31 V
0 3349 R
0 -31 V
0.500 UL
LTb
400 300 M
3380 0 V
0 3380 V
-3380 0 V
400 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
400 300 M
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
stroke
1104 300 M
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 1 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 1 V
7 0 V
7 0 V
7 0 V
6 1 V
7 0 V
7 1 V
7 0 V
6 1 V
7 1 V
7 0 V
7 1 V
7 1 V
6 1 V
7 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
7 3 V
7 3 V
6 3 V
7 3 V
7 4 V
stroke
1809 343 M
7 4 V
6 4 V
7 4 V
7 5 V
7 5 V
7 5 V
6 5 V
7 6 V
7 6 V
7 6 V
6 7 V
7 6 V
7 7 V
7 8 V
7 7 V
6 8 V
7 8 V
7 9 V
7 8 V
6 9 V
7 10 V
7 9 V
7 10 V
6 10 V
7 10 V
7 11 V
7 11 V
7 12 V
6 11 V
7 12 V
7 13 V
7 12 V
6 13 V
7 14 V
7 13 V
7 15 V
7 14 V
6 15 V
7 15 V
7 16 V
7 16 V
6 17 V
7 17 V
7 18 V
7 18 V
6 18 V
7 20 V
7 19 V
7 20 V
7 21 V
6 21 V
7 22 V
7 22 V
7 23 V
6 24 V
7 24 V
7 24 V
7 25 V
7 26 V
6 27 V
7 27 V
7 27 V
7 29 V
6 28 V
7 30 V
7 30 V
7 30 V
6 31 V
7 32 V
7 32 V
7 33 V
7 33 V
6 34 V
7 34 V
7 35 V
7 35 V
6 36 V
7 36 V
7 36 V
7 37 V
7 37 V
6 37 V
7 38 V
7 37 V
7 38 V
6 39 V
7 38 V
7 38 V
7 39 V
7 38 V
6 38 V
7 39 V
7 38 V
7 38 V
6 38 V
7 37 V
7 38 V
7 36 V
6 37 V
7 36 V
7 36 V
7 35 V
7 34 V
6 34 V
stroke
2513 2676 M
7 34 V
7 32 V
7 32 V
6 31 V
7 31 V
7 29 V
7 29 V
7 28 V
6 27 V
7 26 V
7 25 V
7 25 V
6 23 V
7 22 V
7 22 V
7 20 V
6 20 V
7 18 V
7 18 V
7 17 V
7 15 V
6 15 V
7 14 V
7 13 V
7 12 V
6 12 V
7 10 V
7 10 V
7 9 V
7 9 V
6 7 V
7 7 V
7 7 V
7 6 V
6 5 V
7 5 V
7 4 V
7 4 V
7 4 V
6 3 V
7 3 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 1 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
stroke
3218 3377 M
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
0.500 UL
LTb
400 300 M
3380 0 V
0 3380 V
-3380 0 V
400 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2090,50){\makebox(0,0){r\ [\mbox{a.u.}]}}%
\put(100,1990){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\delta G(r)}/{G_0}\ [\times 10^{-4}]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3780,200){\makebox(0,0){ 10000}}%
\put(3104,200){\makebox(0,0){ 1000}}%
\put(2428,200){\makebox(0,0){ 100}}%
\put(1752,200){\makebox(0,0){ 10}}%
\put(1076,200){\makebox(0,0){ 1}}%
\put(400,200){\makebox(0,0){ 0.1}}%
\put(350,300){\makebox(0,0)[r]{ 0}}%
\put(350,607){\makebox(0,0)[r]{ 1}}%
\put(350,915){\makebox(0,0)[r]{ 2}}%
\put(350,1222){\makebox(0,0)[r]{ 3}}%
\put(350,1529){\makebox(0,0)[r]{ 4}}%
\put(350,1836){\makebox(0,0)[r]{ 5}}%
\put(350,2144){\makebox(0,0)[r]{ 6}}%
\put(350,2451){\makebox(0,0)[r]{ 7}}%
\put(350,2758){\makebox(0,0)[r]{ 8}}%
\put(350,3065){\makebox(0,0)[r]{ 9}}%
\put(350,3373){\makebox(0,0)[r]{ 10}}%
\end{picture}%
\endgroup
\endinput

